Example-Driven Intent Synthesis for Constrained Data Bundle Retrieval: Focused Text Snippet Extraction and Beyond

Selecting a bundle of items that collectively satisfies constraints is a fundamental task across databases, recommender systems, and text summarization. Unlike traditional retrieval that returns individual or top-k items, bundle retrieval is inherently combinatorial and, in general, NP-hard. Although package queries can efficiently retrieve bundles given a well-formed query, two key user-centric challenges remain: (1) expressing and tuning multi-dimensional bundle intent through a user-friendly interface, and (2) ensuring feasibility when the query yields empty results. We introduce Ex2Bundle, an Example-driven Bundle retrieval framework that enables users to specify their intent through example bundles and automatically synthesizes package queries that capture the intent implicit in those example bundles via aggregate constraints. Ex2Bundle also addresses a challenge unique to bundle retrieval: when inferred aggregate constraints are infeasible over the target data, our data-aware constraint relaxation minimally adjusts the constraint bounds while preserving alignment with user intent. We instantiate a specific application of focused text snippet extraction by example to demonstrate the efficacy of the Ex2Bundle framework. Extensive experiments over real-world datasets and a user study demonstrate that Ex2Bundle improves usability and consistently returns intent-aligned bundles even under distributional shifts of the target database.

==> plots/ablation.tex <==
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\usetikzlibrary{pgfplots.groupplots}

\begin{figure*}[t]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm, 
    },
    ybar,
    xtick pos=left,
    xticklabel pos=lower,
    xticklabel style={font=\footnotesize},    
    yticklabel style={font=\footnotesize},
    xtick style={draw=none},
    enlarge y limits=false,
    enlarge x limits=0.4,
    ymajorgrids=true,
    grid style={dashed, gray!30},
    height=3cm,
    legend style={
        font=\footnotesize,
        at={(0.7,1)}, 
        anchor=south,
        legend columns=5, draw=none, column sep=5pt,
    },
    legend image code/.code={
        \draw[draw=black,fill opacity=1] (0cm,-0.08cm) rectangle (0.3cm,0.1cm);
    },
]

% ---------------- LEFT: ROUGE ----------------
\nextgroupplot[
    ylabel={F$_1$ Score (\%)},  
    ylabel style={yshift=-5pt, font=\footnotesize},
    ymin=0, ymax=105,
    nodes near coords,
    symbolic x coords={ROUGE-1,ROUGE-2,ROUGE-L},
	enlarge x limits=0.25,
    xtick=data,
	width=0.52\textwidth, 
    every node near coord/.append style={
        font=\tiny,                            
        /pgf/number format/fixed,              
        /pgf/number format/precision= 1,
        /pgf/number format/zerofill,
        text=black      
    }
]
\addplot+[ybar, fill=black, draw=black] coordinates {(ROUGE-1,58.01) (ROUGE-2,44.00) (ROUGE-L,47.01)};
\addlegendentry{C-FREQ\phantom{xxx}}

\addplot+[ybar, fill=black!60, draw=black] coordinates {(ROUGE-1,55.31) (ROUGE-2,39.78) (ROUGE-L,43.28)};
\addlegendentry{P-FREQ\phantom{xxx}}

\addplot+[ybar, fill=black!20, postaction={pattern=dots}, draw=black] coordinates {(ROUGE-1,54.37) (ROUGE-2,38.53) (ROUGE-L,42.13)};
\addlegendentry{BS\phantom{xxx}}

\addplot+[ybar, fill=white,  postaction={pattern=dots}, draw=black] coordinates {(ROUGE-1,50.74) (ROUGE-2,31.93) (ROUGE-L,36.05)};
\addlegendentry{TS}

% ---------------- RIGHT: BS ----------------
\nextgroupplot[
    ymin=0, ymax=105,
    nodes near coords,
    symbolic x coords={Semantic Similarity},
    xtick=data,
    ylabel={Similarity (\%)},
    ylabel style={yshift=-5pt, font=\footnotesize},
    ymin=0, ymax=105,
    width=0.22\textwidth,
    every node near coord/.append style={
        font=\tiny,                            
        /pgf/number format/fixed,              
        /pgf/number format/precision= 1,
        /pgf/number format/zerofill,
        text=black     
    }
]
\addplot+[ybar, fill=black, draw=black] coordinates {(Semantic Similarity,86.13)};
\addplot+[ybar, fill=black!60, draw=black] coordinates {(Semantic Similarity,85.57)};
\addplot+[ybar, fill=black!20, postaction={pattern=dots},  draw=black] coordinates {(Semantic Similarity,85.25)};
\addplot+[ybar, fill=white, postaction={pattern=dots}, draw=black] coordinates {(Semantic Similarity,84.17)};

\end{groupplot}
\end{tikzpicture}
} 
\vspace{-4mm}
\caption{\small Frequency-based quality functions (C-FREQ \& P-FREQ) outperform similarity-based functions (BS \& TS) on \dataset.}
\vspace{-4mm}

% \wc{add more, use default minimize(count) objectrive function. change ex2bundle to another stuff everything is ex2bundle}
\label{fig:ablation}
\end{figure*}


==> plots/avg_time_boxplot.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}
\begin{axis}[
    width=3.2cm,
    height=2.3cm,
    scale only axis=true,
    font=\fontsize{6.5}{7.5}\selectfont,
    tick label style={font=\fontsize{6.5}{7.5}\selectfont},
    label style={font=\fontsize{6.5}{7.5}\selectfont},
    xtick style={draw=none},
    ylabel={Total request time (s)},
    xmin=0.5,
    xmax=2.5,
    xtick={1,2},
    xticklabels={SBERT,\system},
    ymin=0,
    ymax=250,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north west,
]

% SBERT manual boxplot at x=1
\draw[thick] (axis cs:1,6.2908) -- (axis cs:1,14.7089);
\draw[thick] (axis cs:1,31.2806) -- (axis cs:1,72.6811);
\draw[thick] (axis cs:0.92,6.2908) -- (axis cs:1.08,6.2908);
\draw[thick] (axis cs:0.92,72.6811) -- (axis cs:1.08,72.6811);
\draw[thick] (axis cs:0.85,14.7089) rectangle (axis cs:1.15,31.2806);
\draw[thick] (axis cs:0.85,17.6061) -- (axis cs:1.15,17.6061);

% \system manual boxplot at x=2
\draw[thick] (axis cs:2,6.3507) -- (axis cs:2,14.1374);
\draw[thick] (axis cs:2,90.9806) -- (axis cs:2,209.3841);
\draw[thick] (axis cs:1.92,6.3507) -- (axis cs:2.08,6.3507);
\draw[thick] (axis cs:1.92,209.3841) -- (axis cs:2.08,209.3841);
\draw[thick] (axis cs:1.85,14.1374) rectangle (axis cs:2.15,90.9806);
\draw[thick] (axis cs:1.85,42.0503) -- (axis cs:2.15,42.0503);

\end{axis}
\end{tikzpicture}
\caption{Total backend request time per participant (s) for \SBERT and \system. \system has a higher median request time than \SBERT, which is expected due to the additional processing steps involved in \system such as tuning sliders.}
\label{fig:avg_time_boxplot}
\end{figure}

==> plots/extractive.tex <==
% !TEX root = ../paper.tex

\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\usetikzlibrary{pgfplots.groupplots}

\definecolor{myblue}{RGB}{30, 144, 255}   % Dodger Blue
\definecolor{mygrey}{RGB}{192, 192, 192}   % Silver
\definecolor{myorange}{RGB}{255, 165, 0}   % Orange
\definecolor{mygreen}{RGB}{50, 205, 50}    % Lime Green
\definecolor{myred}{RGB}{220, 20, 60}      % Crimson

\begin{figure}[t]
\centering
\resizebox{1\columnwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm, 
    },
    ybar,
    xtick pos=left,
    xticklabel pos=lower,
    xtick style={draw=none},
    enlarge y limits=false,
    enlarge x limits=0.4,
    ymajorgrids=true,
    grid style={dashed, gray!30},
    height=3.5cm,
    legend style={
        at={(0.63,1)}, 
        anchor=south,
        legend columns=5, draw=none, column sep=5pt,
    },
    legend image code/.code={
        \draw[draw=black,fill opacity=1] (0cm,-0.08cm) rectangle (0.3cm,0.1cm);
    },
]
% ---------------- LEFT: ROUGE (ROUGE-1, ROUGE-2, ROUGE-L) ----------------
\nextgroupplot[
    ylabel={F$_1$ Score (\%)},    
    ylabel style={yshift=-5pt},
    ymin=0, ymax=105,
    nodes near coords,
    symbolic x coords={ROUGE-1,ROUGE-2,ROUGE-L},
	enlarge x limits=0.25,
    xtick=data,
	width=0.52\textwidth, 
    every node near coord/.append style={
        font=\tiny,                            
        /pgf/number format/fixed,              
        /pgf/number format/precision= 1,
        /pgf/number format/zerofill      
    }
]
\addplot [fill=black, draw=black] coordinates {(ROUGE-1,58.01) (ROUGE-2,44.00) (ROUGE-L,47.01)}; \addlegendentry{\system\phantom{x}}
\addplot [fill=black!50,  draw=black] coordinates {(ROUGE-1,53.80) (ROUGE-2,36.97) (ROUGE-L,41.04)}; \addlegendentry{Top-$k$\phantom{x}}
\addplot [fill=white, draw=black] coordinates {(ROUGE-1,40.01) (ROUGE-2,19.81) (ROUGE-L,25.38)}; \addlegendentry{\sudocu\phantom{x}}
\addplot [fill=white,  postaction={pattern=horizontal lines}, draw=black] coordinates {(ROUGE-1,37.57) (ROUGE-2,15.51) (ROUGE-L,21.14)}; \addlegendentry{\memsumm\phantom{x}}
\addplot [fill=white, postaction={pattern=north west lines},   draw=black] coordinates {(ROUGE-1,22.23) (ROUGE-2,6.58)  (ROUGE-L,14.47)}; \addlegendentry{\presumm\phantom{x}}

% ---------------- MIDDLE: BERTScore (BS) ----------------
\nextgroupplot[
    ymin=0, ymax=105,
    nodes near coords,
    yticklabels=\empty,
    symbolic x coords={Semantic Similarity},
    xtick=data,
    width=0.22\textwidth,
    every node near coord/.append style={
        font=\tiny,                            
        /pgf/number format/fixed,              
        /pgf/number format/precision= 1,
        /pgf/number format/zerofill      
    }
]
\addplot [fill=black, draw=black] coordinates {(Semantic Similarity,86.13)};
\addplot [fill=black!50, draw=black] coordinates {(Semantic Similarity,83.87)};
\addplot [fill=white, draw=black] coordinates {(Semantic Similarity,75.16)};
\addplot [fill=white, postaction={pattern=horizontal lines}, draw=black] coordinates {(Semantic Similarity,72.24)};
\addplot [fill=white, postaction={pattern=north west lines},   draw=black] coordinates {(Semantic Similarity,58.85)};

% % ---------------- RIGHT: Runtime (Time) ----------------
% \nextgroupplot[
%     ylabel={Time (s)},
%     ymin=0, ymax=5,
%     symbolic x coords={Time},
%     xtick=data,
%     width=0.22\textwidth,
%     yticklabel pos=right,
%     yticklabel style={anchor=west}
% ]
% \addplot [fill=myblue,   postaction={pattern=north east lines}, draw=black] coordinates {(Time,2.61)};
% \addplot [fill=mygrey,   postaction={pattern=dots},            draw=black] coordinates {(Time,0.08)};
% \addplot [fill=myorange, postaction={pattern=north west lines}, draw=black] coordinates {(Time,4.17)};
% \addplot [fill=mygreen,  postaction={pattern=horizontal lines}, draw=black] coordinates {(Time,0)};
% \addplot [fill=myred,    postaction={pattern=vertical lines},   draw=black] coordinates {(Time,0)};

\end{groupplot}
\end{tikzpicture}
}
\vspace{-4mm}
\caption{\small For focused text snippet extraction on the \dataset dataset, \system outperforms all other baselines across all metrics.}
\vspace{-1mm}
\label{fig:extractive_performance}
\end{figure}

==> plots/relaxation_appendix.tex <==
% !TEX root = ../paper.tex
% Data: plots/data/limit_80_infeasible_summary.csv (bound_pad -0.3 .. -0.6).
% ROUGE F1 (x100), relax_freq, num_relaxed, and bound_shift are means over infeasible queries.
\usetikzlibrary{pgfplots.groupplots,calc,patterns.meta}

\begin{figure*}[t]
\centering
\resizebox{0.8\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=1.2cm,
        vertical sep=1.5cm,
    },
    width=4cm,
    height=3.06cm,
    xmin=24, xmax=66,
    xtick={30,40,50,60},
    xticklabels={30,40,50,60},
    xlabel style={align=center, yshift=4pt},
    xtick pos=left,
    x tick style={draw=none},
    ytick pos=left,
    ymajorgrids=true,
    grid style={dashed, gray!30},
    label style={font=\small},
    ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    yticklabel style={/pgf/number format/fixed},
    legend style={draw=none, legend columns=3, column sep=6pt, font=\small},
    legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.3cm,0.1cm);
    },
]

% ---------------- (a) ROUGE-1 ----------------
\nextgroupplot[
    ybar=0pt, bar width=3.2pt,
    xlabel={$\mathit{pad}$ (\%)\\(a)}, ylabel={ROUGE-1 F$_1$ (\%)},
    ymin=0, ymax=60,
    legend to name=relaxappendixlegend,
    area legend,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,48.07) (40,49.60) (50,50.25) (60,48.10)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,48.07) (40,49.55) (50,50.37) (60,48.10)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,47.38) (40,49.28) (50,49.17) (60,48.40)};
\legend{SYM, DIR, FeasOpt}

% ---------------- (b) ROUGE-2 ----------------
\nextgroupplot[
    ybar=0pt, bar width=3.2pt,
    xlabel={$\mathit{pad}$ (\%)\\(b)}, ylabel={ROUGE-2 F$_1$ (\%)},
    ymin=0, ymax=60,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,26.26) (40,30.26) (50,31.99) (60,29.01)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,26.26) (40,30.15) (50,32.19) (60,28.88)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,25.86) (40,30.03) (50,30.71) (60,30.05)};

% ---------------- (c) ROUGE-L ----------------
\nextgroupplot[
    ybar=0pt, bar width=3.2pt,
    xlabel={$\mathit{pad}$ (\%)\\(c)}, ylabel={ROUGE-L F$_1$ (\%)},
    ymin=0, ymax=60,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,31.78) (40,34.96) (50,36.95) (60,34.28)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,31.78) (40,34.97) (50,37.10) (60,34.21)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,31.11) (40,34.88) (50,35.45) (60,35.49)};

% ---------------- (d) Relaxation rounds ----------------
\nextgroupplot[
    ybar=0pt, bar width=3.2pt,
    xlabel={$\mathit{pad}$ (\%)\\(d)}, ylabel={\#Relaxations},
    ymin=0, ymax=14,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,3.27) (40,4.82) (50,7.94) (60,12.48)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,3.27) (40,4.82) (50,7.96) (60,12.50)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,1.00) (40,1.00) (50,1.00) (60,1.00)};

% ---------------- (e) Constraints relaxed ----------------
\nextgroupplot[
    ybar=0pt, bar width=3.2pt,
    xlabel={$\mathit{pad}$ (\%)\\(e)}, ylabel={\#Constraints},
    ymin=0, ymax=9,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,1.49) (40,1.89) (50,1.36) (60,3.54)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,1.49) (40,1.89) (50,1.35) (60,3.55)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,2.93) (40,3.86) (50,5.38) (60,7.69)};

% ---------------- (f) Bound shift ----------------
\nextgroupplot[
    ybar=0pt, bar width=3.2pt,
    xlabel={$\mathit{pad}$ (\%)\\(f)}, ylabel={Bound shift},
    ymin=0, ymax=7,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,1.47) (40,2.23) (50,3.21) (60,5.98)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,1.38) (40,2.11) (50,3.11) (60,5.48)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,0.41) (40,0.84) (50,1.70) (60,3.03)};

\end{groupplot}
\node[anchor=south] at ($(group c2r1.north)+(0,0.15cm)$) {\pgfplotslegendfromname{relaxappendixlegend}};
\end{tikzpicture}
}
\vspace{-2mm}
\caption{(a)~Mean ROUGE-1, (b)~ROUGE-2, and (c)~ROUGE-L F$_1$, (d)~\#relaxations,
(e)~\#constraints relaxed, and (f)~bound shift, by SYM, DIR, \&
FeasOpt~\cite{feasopt} on infeasible queries.}
\label{fig:relaxation_appendix}
\end{figure*}


==> plots/relaxation_quality.tex <==
% !TEX root = ../paper.tex

\usetikzlibrary{pgfplots.groupplots,calc,patterns.meta}

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
    width=4cm,
    height=3.24cm,
    xmin=24, xmax=66,
    xtick={30,40,50,60},
    xticklabels={30,40,50,60},
    xlabel style={align=center, yshift=4pt},
    xtick pos=left,
    x tick style={draw=none},
    ytick pos=left,
    ymajorgrids=true,
    grid style={dashed, gray!30},
    label style={font=\small},
    ylabel style={font=\footnotesize, yshift=-3pt},
    tick label style={font=\footnotesize},
    yticklabel style={/pgf/number format/fixed},
    every axis plot post/.append style={mark size=2.2pt},
    legend style={draw=none, legend columns=1, column sep=3pt, font=\small, cells={anchor=west}},
]

% ---------------- (a) SBERT (mean) ----------------
\nextgroupplot[
    xlabel={$\mathit{pad}$ (\%)\\(a)}, ylabel={SS},
    ybar=0pt, bar width=4.2pt, tick align=inside,
    ymin=0, ymax=100, ytick={0,20,40,60,80},
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,83.68) (40,84.04) (50,83.98) (60,82.40)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,83.68) (40,83.87) (50,84.10) (60,82.54)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,83.13) (40,82.89) (50,83.35) (60,82.56)};

% ---------------- (b) Runtime (boxplots, dodged) ----------------
\nextgroupplot[
    xlabel={$\mathit{pad}$ (\%)\\(b)}, ylabel={Runtime (s)},
    ymode=log, ymin=0.2, ymax=300,
    ytick={1,10,100}, yticklabels={$10^0$,$10^1$,$10^2$}, yminorticks=false,
    boxplot/draw direction=y,
    every axis plot post/.style={mark size=0.6pt},
    legend to name=relaxqualitylegend,
    legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);},
]
\addlegendimage{draw=black!80, fill=black!80} \addlegendentry{SYM}
\addlegendimage{draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}} \addlegendentry{DIR}
\addlegendimage{draw=black!55, fill=black!55} \addlegendentry{FeasOpt}
% Boxes: quartiles; whiskers: most extreme point within 1.5 IQR; dots: outliers.
\addplot[forget plot, draw=black, fill=black!80, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=27.2, box extend=2.4, lower whisker=0.31, lower quartile=0.58, median=1.58, upper quartile=3.60, upper whisker=7.90, every median/.style={draw=white, thick}},
] table[row sep=\\, y index=0] {10.32 \\ 11.28 \\ 12.71 \\ 60.36 \\ 60.44 \\};
\addplot[forget plot, draw=black, fill=black!15, boxplot/every box/.style={postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}}, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=30.0, box extend=2.4, lower whisker=0.35, lower quartile=0.58, median=1.56, upper quartile=3.86, upper whisker=7.79, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {9.64 \\ 10.85 \\ 12.54 \\ 60.43 \\ 61.04 \\};
\addplot[forget plot, draw=black, fill=black!55, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=32.8, box extend=2.4, lower whisker=0.38, lower quartile=0.66, median=1.14, upper quartile=2.13, upper whisker=2.56, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {5.21 \\ 11.33 \\ 13.79 \\ 22.15 \\ 25.01 \\ 56.54 \\ 60.78 \\ 61.08 \\};
\addplot[forget plot, draw=black, fill=black!80, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=37.2, box extend=2.4, lower whisker=0.40, lower quartile=0.94, median=1.35, upper quartile=5.22, upper whisker=11.55, every median/.style={draw=white, thick}},
] table[row sep=\\, y index=0] {12.02 \\ 12.79 \\ 12.81 \\ 12.99 \\ 17.79 \\ 30.87 \\ 60.35 \\ 60.36 \\ 60.69 \\ 61.65 \\ 78.69 \\};
\addplot[forget plot, draw=black, fill=black!15, boxplot/every box/.style={postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}}, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=40.0, box extend=2.4, lower whisker=0.35, lower quartile=0.93, median=1.29, upper quartile=5.32, upper whisker=11.68, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {12.54 \\ 12.83 \\ 18.04 \\ 30.54 \\ 60.42 \\ 60.42 \\ 60.51 \\ 61.84 \\ 78.39 \\};
\addplot[forget plot, draw=black, fill=black!55, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=42.8, box extend=2.4, lower whisker=0.45, lower quartile=0.88, median=1.24, upper quartile=1.81, upper whisker=3.15, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {3.33 \\ 5.50 \\ 5.76 \\ 6.30 \\ 8.05 \\ 8.89 \\ 12.19 \\ 14.34 \\ 14.86 \\ 21.73 \\ 35.86 \\ 60.44 \\ 60.93 \\};
\addplot[forget plot, draw=black, fill=black!80, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=47.2, box extend=2.4, lower whisker=0.57, lower quartile=1.08, median=1.48, upper quartile=3.81, upper whisker=7.12, every median/.style={draw=white, thick}},
] table[row sep=\\, y index=0] {8.15 \\ 10.19 \\ 10.36 \\ 10.49 \\ 11.49 \\ 12.10 \\ 14.27 \\ 16.84 \\ 18.30 \\ 23.11 \\ 57.57 \\ 60.56 \\ 60.66 \\};
\addplot[forget plot, draw=black, fill=black!15, boxplot/every box/.style={postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}}, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=50.0, box extend=2.4, lower whisker=0.59, lower quartile=1.01, median=1.49, upper quartile=3.79, upper whisker=7.75, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {9.12 \\ 9.85 \\ 10.49 \\ 10.66 \\ 12.57 \\ 14.33 \\ 16.30 \\ 20.12 \\ 20.56 \\ 57.76 \\ 60.59 \\ 60.97 \\};
\addplot[forget plot, draw=black, fill=black!55, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=52.8, box extend=2.4, lower whisker=0.62, lower quartile=0.99, median=1.39, upper quartile=1.99, upper whisker=3.45, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {4.96 \\ 7.60 \\ 11.12 \\ 11.40 \\ 11.44 \\ 12.70 \\ 19.35 \\ 30.66 \\ 60.48 \\ 60.55 \\ 60.57 \\ 60.59 \\};
\addplot[forget plot, draw=black, fill=black!80, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=57.2, box extend=2.4, lower whisker=0.41, lower quartile=0.96, median=2.23, upper quartile=8.86, upper whisker=18.59, every median/.style={draw=white, thick}},
] table[row sep=\\, y index=0] {21.03 \\ 22.34 \\ 22.51 \\ 34.08 \\ 40.77 \\ 60.99 \\ 62.28 \\ 89.31 \\ 180.89 \\};
\addplot[forget plot, draw=black, fill=black!15, boxplot/every box/.style={postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}}, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=60.0, box extend=2.4, lower whisker=0.46, lower quartile=0.98, median=2.16, upper quartile=8.92, upper whisker=18.31, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {20.99 \\ 21.97 \\ 22.08 \\ 32.25 \\ 40.59 \\ 61.89 \\ 61.92 \\ 85.15 \\ 181.28 \\};
\addplot[forget plot, draw=black, fill=black!55, mark=*, mark options={draw=black, fill=black},
    boxplot prepared={draw position=62.8, box extend=2.4, lower whisker=0.33, lower quartile=0.62, median=0.95, upper quartile=2.15, upper whisker=4.23, every median/.style={draw=black, thick}},
] table[row sep=\\, y index=0] {4.82 \\ 5.95 \\ 6.42 \\ 6.44 \\ 10.95 \\ 12.32 \\ 16.29 \\ 20.92 \\ 21.81 \\ 23.97 \\ 35.59 \\ 42.82 \\ 50.99 \\ 60.45 \\ 60.95 \\};

% ---------------- (c) Constraints relaxed ----------------
\nextgroupplot[
    xshift=-0.25cm,
    xlabel={$\mathit{pad}$ (\%)\\(c)}, ylabel={\#Constraints},
    ylabel style={xshift=-3pt},
    ybar=0pt, bar width=4.2pt, tick align=inside,
    ymin=0, ymax=9,
]
\addplot[draw=black!80, fill=black!80] coordinates {(30,1.49) (40,1.89) (50,1.36) (60,3.54)};
\addplot[draw=black!15, fill=black!15, postaction={pattern={Dots[distance=0.9pt, radius=0.18pt]}, pattern color=black!70}] coordinates {(30,1.49) (40,1.89) (50,1.35) (60,3.55)};
\addplot[draw=black!55, fill=black!55] coordinates {(30,2.93) (40,3.86) (50,5.38) (60,7.69)};


\end{groupplot}
\node[anchor=west] at ($(group c3r1.east)+(0cm,0)$)
    {\pgfplotslegendfromname{relaxqualitylegend}};
\end{tikzpicture}
}
\vspace{-8mm}

\caption{(a)~Mean semantic similarity, (b)~runtime, and
(c)~\#constraints relaxed, by SYM, DIR, \& FeasOpt on infeasible queries.}

\label{fig:relaxation_quality}
\end{figure}

==> plots/scal_relaxation.tex <==
%!TEX root = ../paper.tex

\definecolor{myblue}{RGB}{30, 144, 255}

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1cm,
        vertical sep=1.6cm,
        group name=scalrelaxgroup
    },
    width=4cm,
    height=2.7cm,
    xtick pos=left,
    ymajorgrids=true,
    xmajorgrids=true,
    enlarge y limits=false,
    grid style={dashed, gray!30},
    label style={font=\small},
    tick label style={font=\footnotesize},
    title style={at={(0.5,-0.75)}, anchor=north, font=\small},
    every axis plot post/.append style={mark size=2pt},
]

% (a) By example size
\nextgroupplot[
    ymin=0, ymax=55,
    xmin=0.5, xmax=6.5,
    xlabel={Example Size},
    xlabel style={yshift=1mm},
    ylabel={\#Relaxations},
    ylabel style={xshift=-1.5mm},
    xtick={1,2,3,4,5,6},
    xticklabels={10,50,100,500,1K,10K},
]
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=4.0, median=6.0, upper quartile=8.0, upper whisker=16}, boxplot/draw position=1, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=1.0, median=2.5, upper quartile=5.75, upper whisker=15}, boxplot/draw position=2, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=4.0, median=5.0, upper quartile=8.25, upper whisker=18}, boxplot/draw position=3, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=5.25, median=7.5, upper quartile=14.75, upper whisker=34}, boxplot/draw position=4, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=11.75, median=14.5, upper quartile=21.5, upper whisker=39}, boxplot/draw position=5, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=5, lower quartile=40.0, median=51.0, upper quartile=51.0, upper whisker=51}, boxplot/draw position=6, draw=myblue, solid, fill=myblue!20, thick] coordinates {};

% (b) By target document size
\nextgroupplot[
    width=6cm,
    height=2.7cm,
    ymin=0, ymax=55,
    xmin=0.5, xmax=7.5,
    xlabel={Target Document Size},
    xlabel style={yshift=1mm},
    ylabel={},
    xtick={1,2,3,4,5,6,7},
    xticklabels={10,50,100,1K,10K,100K,1M},
]
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=30, lower quartile=51, median=51, upper quartile=51, upper whisker=51}, boxplot/draw position=1, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=2, lower quartile=40, median=49, upper quartile=51, upper whisker=51}, boxplot/draw position=2, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=1, median=3, upper quartile=4.25, upper whisker=10}, boxplot/draw position=3, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=1, median=3, upper quartile=4.25, upper whisker=9}, boxplot/draw position=4, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=1, median=3, upper quartile=4.25, upper whisker=9}, boxplot/draw position=5, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=1, median=3, upper quartile=4.25, upper whisker=10}, boxplot/draw position=6, draw=myblue, solid, fill=myblue!20, thick] coordinates {};
\addplot+[boxplot/draw direction=y, boxplot prepared={lower whisker=1, lower quartile=1, median=3, upper quartile=4.25, upper whisker=10}, boxplot/draw position=7, draw=myblue, solid, fill=myblue!20, thick] coordinates {};

\end{groupplot}
\end{tikzpicture}
}
\vspace{-8mm}
\caption{Number of relaxation rounds for infeasible queries as (left)
example size and (right) target document size grow. Queries still infeasible
at the 50-round cap are shown at 51.}
\vspace{-2mm}
\label{fig:scal_relaxation}
\end{figure}


==> plots/scalability_new.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.6cm,
        group name=scalbcdgroup
    },
    every axis plot/.append style={opacity=0.7},
    width=4cm,
    height=3cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!40},
    label style={font=\large},
    tick label style={font=\large},
    scaled x ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/1000 sep={,},
    },
	legend style={
	    at={(1.6,1.05)},
	    anchor=south,
	    font=\small,
	    legend columns=3,
	    draw=none,
	    column sep=3pt,
	    /tikz/every odd column/.append style={column sep=0pt},
	    /tikz/every even column/.append style={column sep=8pt},
	},
	legend cell align=left,
]

% Example size
\nextgroupplot[
    xlabel={Example size},
    xlabel style={yshift=1mm, font=\small},
    ylabel style={font=\small},
    ylabel={Total time (s)},
    xmin=-5, xmax=105,
    xtick={0, 20, 40, 60, 80, 100},
	ymax = 1.8,
	ymin = -0.2,
    ytick={0.0, 0.5, 1.0, 1.5},
    yticklabels={0.0, 0.5, 1.0, 1.5},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
]

% Prefilter
\addplot[color=ForestGreen, mark=*, mark size=3pt, line width=1pt, densely dotted] coordinates {
    (5, 0.125) (25, 0.137) (45, 0.175) (60, 0.201) (80, 1.382)
    (100, 1.346)
};
\addlegendentry{\textsc{PreFilter}}

% SketchRef
\addplot[color=blue, mark=square*, mark size=2pt, line width=1pt] coordinates {
    (5, 0.370) (25, 0.239) (45, 0.299) (60, 0.303) (80, 0.287)
    (100, 0.380)
};
\addlegendentry{\sketchref}

% \system
\addplot[color=orange, mark=triangle*, mark size=3pt, line width=1pt, dashed] coordinates {
    (5, 0.163) (25, 0.199) (45, 0.287) (60, 0.266) (80, 0.234)
    (100, 0.345)
};
\addlegendentry{\system (\textsc{PreFilter} + \sketchref)}


%
% Prefilter \addplot[color=ForestGreen, mark=*, mark size=3pt, line width=1pt,
% densely dotted] coordinates { (5, 0.125) (10, 0.092) (15, 0.084) (20, 0.129)
% (25, 0.137) (30, 0.219) (35, 0.220) (40, 0.168) (45, 0.175) (50, 0.164) (60,
% 0.201) (70, 1.453) (80, 1.382) (90, 1.533) (100, 1.346) };
% \addlegendentry{\textsc{PreFilter}}
%
% SketchRef \addplot[color=blue, mark=square*, mark size=2pt, line width=1pt]
% coordinates { (5, 0.370) (10, 0.427) (15, 0.379) (20, 0.344) (25, 0.239) (30,
% 0.260) (35, 0.255) (40, 0.205) (45, 0.299) (50, 0.277) (60, 0.303) (70, 0.321)
% (80, 0.287) (90, 0.385) (100, 0.380) }; \addlegendentry{\sketchref}
%
% \system \addplot[color=orange, mark=triangle*, mark size=3pt, line width=1pt,
% dashed] coordinates { (5, 0.163) (10, 0.206) (15, 0.212) (20, 0.243) (25,
% 0.199) (30, 0.280) (35, 0.261) (40, 0.284) (45, 0.287) (50, 0.253) (60, 0.266)
% (70, 0.259) (80, 0.234) (90, 0.287) (100, 0.345) }; \addlegendentry{\system
% (\textsc{PreFilter} + \sketchref)}

% Target document size
\nextgroupplot[
    xlabel={Target document size (K)},
    xlabel style={yshift=1mm, font=\small},
    xmin=-50, xmax=1100,
    xtick={100,400,700,1000},
    xticklabels={100,400,700,1000},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
]

% Prefilter
\addplot[color=ForestGreen, mark=*, mark size=3pt, line width=1pt, densely dotted] coordinates {
    (100, 1.504) (200, 1.511)(400, 1.519)
    (600, 1.536)(800, 1.570) (1000, 1.470) 
};

% Ex2Bundle
\addplot[color=orange, mark=triangle*, mark size=3pt, line width=1pt, dashed] coordinates {
    (100, 0.387) (200, 0.421)  (400, 0.442)
    (600, 0.461) (800, 0.474) (1000, 0.390)
};

% Sketchrefine
\addplot[color=blue, mark=square*, mark size=2pt, line width=1pt] coordinates {
    (100, 40.98) (200, 79.09) (400, 160.263)
    (600, 238.91) (800, 320.77) (1000, 422.647) 
};

% Target dimensionality
\nextgroupplot[
    xlabel={\#Topics},
    xlabel style={yshift=1mm, font=\small},
    xmode=log,
    log basis x=2,
	ymax = 18,
	ymin = -2,
    ytick={0, 5, 10, 15},
    xmin=0, xmax=2056,
    xtick={4,16,64,256,1024},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
]


% Prefilter
\addplot[color=ForestGreen, mark=*, mark size=3pt, line width=1pt, densely dotted] coordinates {
    (2, 0.20) (4, 0.28) (8, 0.52) (16, 1.34) (32, 2.55) (64, 3.36)
    (128, 5.328) (256, 6.599) (512, 10.285) (1024, 13.691)
};

% Sketchref
\addplot[color=blue, mark=square*, mark size=2pt, line width=1pt] coordinates {
    (2, 0.24) (4, 0.29) (8, 0.31) (16, 0.83) (32, 0.94) (64, 0.93)
    (128, 2.96) (256, 3.39) (512, 6.21) (1024, 8.867)
};

% Ex2Bundle
\addplot[color=orange, mark=triangle*, mark size=3pt, line width=1pt, dashed] coordinates {
    (2, 0.35) (4, 0.39) (8, 0.44) (16, 0.68) (32, 0.66) (64, 0.75)
    (128, 2.05) (256, 2.53) (512, 4.25) (1024, 7.349)
};


\end{groupplot}
\end{tikzpicture}



==> plots/skew.tex <==
% !TEX root = ../paper.tex

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
        vertical sep=1.6cm,
        group name=skewgroup
    },
    width=4cm,
    height=2.7cm,
    xtick pos=left,
    ymajorgrids=true,
    xmajorgrids=true,
    enlarge y limits=false,
    grid style={dashed, gray!30},
    label style={font=\small},
    tick label style={font=\footnotesize},
    title style={at={(0.5,-0.75)}, anchor=north, font=\small},
    every axis plot post/.append style={mark size=2pt},
]

% (a) Number of relaxations
\nextgroupplot[
    symbolic x coords={50,60,70,80,90},
    xtick={50,60,70,80,90},
    ymin=0, ymax=13,
    xlabel={Degree of Skewness (\%)},
    xlabel style={yshift=1mm},
    ylabel={\#Relaxations},
    ylabel style={xshift=-1mm},
    title={(a)},
]
\addplot+[thick, mark=*] coordinates {
    (50,10.905)
    (60,9.756)
    (70,10.750)
    (80,8.313)
    (90,10.614)
};

% (b) Runtime
\nextgroupplot[
    symbolic x coords={50,60,70,80,90},
    xtick={50,60,70,80,90},
    ymin=0.0, ymax=1,
    xlabel={Degree of Skewness (\%)},
    xlabel style={yshift=1mm},
    ylabel={Runtime (s)},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
    },
    title={(b)},
]
\addplot+[thick, mark=*] coordinates {
    (50,0.361)
    (60,0.348)
    (70,0.361)
    (80,0.335)
    (90,0.370)
};

% (c) Intent alignment
\nextgroupplot[
    symbolic x coords={50,60,70,80,90},
    xtick={50,60,70,80,90},
    ymin=0, ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1
    },
    xlabel={Degree of Skewness (\%)},
    xlabel style={yshift=1mm},
    ylabel={SS},
    title={(c)},
]
\addplot+[thick, mark=*] coordinates {
    (50,0.880)
    (60,0.888)
    (70,0.883)
    (80,0.885)
    (90,0.870)
};

\end{groupplot}
\end{tikzpicture}
}
\vspace{-8mm}
\caption{\system's (a)~number of relaxations, (b)~runtime, and (c)~intent
alignment as the topic skew in the target document varies.}


\label{fig:skew}
\end{figure}

